Simple model for the phase coexistence and electrical conductivity of alkali fluids

We report the first theoretical model for the alkali fluids which yields a liquid-vapor phase coexistence with the experimentally observed features and electrical conductivity estimates which are also in accord with observations. We have carried out a Monte Carlo simulation for a lattice gas model which allows an integrated study of the structural, thermodynamic, and electronic properties of metal-atom fluids. Although such a technique is applicable to both metallic and nonmetallic fluids, non-additive interactions due to valence electron delocalization are a crucial feature of the present model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------------------------------------------------------
cut here for fig. 1
--------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: March 14, 1994 - 19:16:53
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
/j [0 3] def 4 w
n 0.000 g
1149 768 m -141 18 l -493 56 l d
k
1149 768 m -21 0 l 32 19 l 0 -38 l -32 19 l
1008 786 m -21 0 l 32 19 l 0 -38 l -32 19 l
515 842 m -21 0 l 32 19 l 0 -38 l -32 19 l d

1723 604 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1582 619 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1441 648 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1301 691 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1230 728 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1195 783 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1723 2097 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1582 1996 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1441 1851 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1301 1672 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1230 1542 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1195 1431 m -3 -6 l -5 -3 l -6 0 l -6 3 l -3 6 l 0 6 l
3 5 l 6 3 l 6 0 l 5 -3 l 3 -5 l 0 -6 l
p

1727 1338 m -30 30 l 1697 1338 m 30 30 l
1586 1295 m -30 30 l 1556 1295 m 30 30 l
1445 1238 m -30 30 l 1415 1238 m 30 30 l
1304 1169 m -30 30 l 1274 1169 m 30 30 l
1234 1123 m -30 30 l 1204 1123 m 30 30 l
1199 1095 m -30 30 l 1169 1095 m 30 30 l
1848 615 m -52 4 l -66 8 l -53 11 l -188 42 l -89 22 l
-35 7 l -50 24 l -16 6 l -34 20 l -23 15 l -13 12 l
-16 13 l -13 12 l -26 60 l -10 31 l -7 48 l -4 31 l
-2 13 l -1 18 l 0 -4 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l
0 1 l 0 1 l 0 1 l 0 1 l -1 1 l 0 1 l 0 1 l 0 1 l 0 1 l
0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l
0 1 l 0 1 l 0 2 l 0 1 l 0 1 l 0 1 l 0 2 l 0 1 l 0 2 l
0 2 l 0 2 l 0 2 l 0 2 l 0 3 l 0 4 l 0 5 l 0 38 l 0 5 l
0 4 l 0 3 l 0 3 l 0 2 l 0 2 l 0 2 l 0 2 l 0 1 l 0 2 l
0 1 l 0 2 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 2 l 0 1 l
0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l
0 1 l 0 1 l 1 0 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 0 1 l
0 1 l 0 1 l 0 1 l 0 1 l 0 1 l 1 23 l 2 16 l 4 35 l
7 46 l 10 39 l 26 80 l 13 32 l 16 34 l 13 25 l 23 40 l
34 54 l 16 23 l 50 68 l 35 43 l 86 95 l 3 3 l 188 179 l
53 45 l 66 54 l 52 43 l d

1909 583 m 39 0 l
1909 832 m 39 0 l
1909 1082 m 39 0 l
1909 1332 m 39 0 l
1909 1582 m 39 0 l
1909 1832 m 39 0 l
1909 2082 m 39 0 l
1909 2332 m 39 0 l
1909 583 m 0 1749 l
1986 553 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
2024 583 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 608 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1986 803 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
2024 833 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 870 m 0 -20 l 18 -2 l -2 2 l -2 6 l 0 6 l 2 6 l
4 4 l 6 2 l 4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l
-2 -2 l -4 -2 l
1994 1050 m -2 4 l -6 6 l 42 0 l
2024 1083 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 1108 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1994 1300 m -2 4 l -6 6 l 42 0 l
2024 1333 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 1370 m 0 -20 l 18 -2 l -2 2 l -2 6 l 0 6 l 2 6 l
4 4 l 6 2 l 4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l
-2 -2 l -4 -2 l
1996 1542 m -2 0 l -4 2 l -2 2 l -2 4 l 0 8 l 2 4 l
2 2 l 4 2 l 4 0 l 4 -2 l 6 -4 l 20 -20 l 0 28 l
2024 1582 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 1608 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1996 1792 m -2 0 l -4 2 l -2 2 l -2 4 l 0 8 l 2 4 l
2 2 l 4 2 l 4 0 l 4 -2 l 6 -4 l 20 -20 l 0 28 l
2024 1832 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 1870 m 0 -20 l 18 -2 l -2 2 l -2 6 l 0 6 l 2 6 l
4 4 l 6 2 l 4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l
-2 -2 l -4 -2 l
1986 2044 m 0 22 l 16 -12 l 0 6 l 2 4 l 2 2 l 6 2 l
4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l -2 -2 l -4 -2 l
2024 2082 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 2107 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1986 2294 m 0 22 l 16 -12 l 0 6 l 2 4 l 2 2 l 6 2 l
4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l -2 -2 l -4 -2 l
2024 2332 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1986 2369 m 0 -20 l 18 -2 l -2 2 l -2 6 l 0 6 l 2 6 l
4 4 l 6 2 l 4 0 l 6 -2 l 4 -4 l 2 -6 l 0 -6 l -2 -6 l
-2 -2 l -4 -2 l d
6 w

2131 1370 m 8 0 l 8 3 l 3 3 l 3 5 l 0 6 l -3 5 l -6 6 l
-8 2 l -8 0 l -8 -2 l -3 -3 l -3 -5 l 0 -6 l 3 -5 l
5 -6 l 9 -3 l 41 -10 l
2084 1468 m 88 -49 l
2131 1488 m 8 0 l 8 3 l 3 3 l 3 5 l 0 6 l -3 5 l -6 6 l
-8 2 l -8 0 l -8 -2 l -3 -3 l -3 -5 l 0 -6 l 3 -5 l
5 -6 l 9 -3 l 41 -10 l d
3 w

2145 1554 m -3 -1 l -3 -3 l -1 -3 l 0 -5 l 1 -3 l 3 -3 l
3 -1 l 4 -1 l 7 0 l 4 1 l 2 1 l 3 3 l 2 3 l 0 5 l -2 3 l
-3 3 l -2 1 l d
4 w

1909 583 m 0 -39 l
1656 583 m 0 -39 l
1402 583 m 0 -39 l
1149 583 m 0 -39 l
895 583 m 0 -39 l
642 583 m 0 -39 l
1909 583 m -1432 0 l
1888 455 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
2 6 l 0 4 l -2 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1926 485 m 2 -2 l 2 2 l -2 2 l -2 -2 l
1888 527 m 42 -20 l 1888 499 m 0 28 l
1635 455 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
3 6 l 0 4 l -3 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1673 485 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1635 509 m 2 -6 l 4 -2 l 4 0 l 4 2 l 2 4 l 2 8 l 2 6 l
4 4 l 4 2 l 6 0 l 4 -2 l 2 -2 l 3 -6 l 0 -8 l -3 -6 l
-2 -2 l -4 -2 l -6 0 l -4 2 l -4 4 l -2 6 l -2 8 l
-2 4 l -4 2 l -4 0 l -4 -2 l -2 -6 l 0 -8 l
1381 455 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
3 6 l 0 4 l -3 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
1419 485 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1395 526 m 6 -2 l 4 -4 l 2 -6 l 0 -2 l -2 -6 l -4 -4 l
-6 -2 l -2 0 l -6 2 l -4 4 l -2 6 l 0 2 l 2 6 l 4 4 l
8 2 l 10 0 l 10 -2 l 6 -4 l 3 -6 l 0 -4 l -3 -6 l -4 -2 l
1136 452 m -2 4 l -6 6 l 43 0 l
1166 485 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1128 511 m 2 -6 l 6 -4 l 10 -2 l 6 0 l 10 2 l 6 4 l
3 6 l 0 4 l -3 6 l -6 4 l -10 2 l -6 0 l -10 -2 l -6 -4 l
-2 -6 l 0 -4 l
882 452 m -2 4 l -6 6 l 43 0 l
912 485 m 2 -2 l 3 2 l -3 2 l -2 -2 l
882 508 m -2 4 l -6 6 l 43 0 l
629 452 m -2 4 l -6 6 l 43 0 l
659 485 m 2 -2 l 3 2 l -3 2 l -2 -2 l
631 501 m -2 0 l -4 2 l -2 2 l -2 4 l 0 8 l 2 4 l 2 2 l
4 2 l 4 0 l 4 -2 l 6 -4 l 21 -20 l 0 28 l d
6 w

1264 340 m 0 58 l 1283 340 m -38 0 l
1182 329 m 49 88 l
1149 340 m 0 58 l 1168 340 m -38 0 l d
3 w

1099 390 m 1 -3 l 3 -3 l 3 -1 l 5 0 l 3 1 l 3 3 l 1 3 l
1 4 l 0 7 l -1 4 l -1 2 l -3 3 l -3 2 l -5 0 l -3 -2 l
-3 -3 l -1 -2 l d
4 w

477 583 m 0 1749 l
1909 2332 m -1432 0 l d
showpage E
E
%%Trailer
%%Pages: 1

---------------------------------------------------------------
cut here for fig. 2
---------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: March 15, 1994 - 11:49:30
%%For:
%%BoundingBox:19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
3 w
0.000 g
1793 689 m -24 24 l 1769 689 m 24 24 l
1557 694 m -24 24 l 1533 694 m 24 24 l
1683 699 m -24 24 l 1659 699 m 24 24 l
1511 701 m -24 24 l 1487 701 m 24 24 l
1364 704 m -24 24 l 1340 704 m 24 24 l
1537 706 m -24 24 l 1513 706 m 24 24 l
1393 707 m -24 24 l 1369 707 m 24 24 l
1283 709 m -24 24 l 1259 709 m 24 24 l
842 710 m -24 24 l 818 710 m 24 24 l
1034 712 m -24 24 l 1010 712 m 24 24 l
880 715 m -24 24 l 856 715 m 24 24 l
778 717 m -24 24 l 754 717 m 24 24 l
817 720 m -24 24 l 793 720 m 24 24 l
866 722 m -24 24 l 842 722 m 24 24 l
772 728 m -24 24 l 748 728 m 24 24 l
752 730 m -24 24 l 728 730 m 24 24 l
751 732 m -24 24 l 727 732 m 24 24 l
744 737 m -24 24 l 720 737 m 24 24 l
743 740 m -24 24 l 719 740 m 24 24 l
749 742 m -24 24 l 725 742 m 24 24 l
731 745 m -24 24 l 707 745 m 24 24 l
735 747 m -24 24 l 711 747 m 24 24 l
720 760 m -24 24 l 696 760 m 24 24 l
690 831 m -24 24 l 666 831 m 24 24 l
668 907 m -24 24 l 644 907 m 24 24 l
654 988 m -24 24 l 630 988 m 24 24 l d
2 w

648 1104 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l
-3 -2 l -4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l
-2 4 l 0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l
4 1 l 4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l
1 -5 l 0 -3 l
666 1033 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l
-3 -2 l -4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l
-2 4 l 0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l
4 1 l 4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l
1 -5 l 0 -3 l
675 917 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
691 864 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
715 806 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
735 772 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
768 740 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
863 731 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l -3 -2 l
-4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l -2 4 l
0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l 4 1 l
4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l 1 -5 l
0 -3 l
1086 721 m -1 -4 l -2 -4 l -1 -3 l -3 -2 l -3 -2 l
-3 -2 l -4 0 l -4 0 l -4 0 l -4 2 l -2 2 l -3 2 l -2 3 l
-2 4 l 0 4 l 0 3 l 0 5 l 2 3 l 2 3 l 3 3 l 2 1 l 4 2 l
4 1 l 4 0 l 4 -1 l 3 -2 l 3 -1 l 3 -3 l 1 -3 l 2 -3 l
1 -5 l 0 -3 l d

1909 583 m 42 0 l
1909 728 m 42 0 l
1909 874 m 42 0 l
1909 1020 m 42 0 l
1909 1166 m 42 0 l
1909 583 m 0 583 l d
5 w

1990 550 m 3 -7 l 6 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 4 l -3 7 l -6 4 l -11 3 l -7 0 l -11 -3 l -6 -4 l
-3 -7 l 0 -4 l
2032 583 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1990 623 m 0 -22 l 20 -2 l -2 2 l -2 7 l 0 6 l 2 7 l
4 4 l 7 3 l 4 0 l 7 -3 l 4 -4 l 3 -7 l 0 -6 l -3 -7 l
-2 -2 l -4 -2 l
1999 693 m -2 4 l -7 7 l 47 0 l
2032 728 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1990 756 m 3 -7 l 6 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 4 l -3 7 l -6 4 l -11 3 l -7 0 l -11 -3 l -6 -4 l
-3 -7 l 0 -4 l
1999 839 m -2 4 l -7 7 l 47 0 l
2032 874 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1990 915 m 0 -22 l 20 -2 l -2 2 l -2 7 l 0 6 l 2 7 l
4 4 l 7 3 l 4 0 l 7 -3 l 4 -4 l 3 -7 l 0 -6 l -3 -7 l
-2 -2 l -4 -2 l
2001 977 m -2 0 l -4 2 l -2 2 l -3 5 l 0 9 l 3 4 l
2 2 l 4 2 l 5 0 l 4 -2 l 7 -4 l 22 -22 l 0 31 l
2032 1020 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1990 1047 m 3 -7 l 6 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 4 l -3 7 l -6 4 l -11 3 l -7 0 l -11 -3 l -6 -4 l
-3 -7 l 0 -4 l d
6 w

2107 782 m 59 0 l 2107 782 m 0 25 l 3 8 l 3 3 l 5 3 l
9 0 l 5 -3 l 3 -3 l 3 -8 l 0 -25 l
2096 885 m 89 -50 l
2107 900 m 59 0 l 2107 900 m 0 25 l 3 8 l 3 3 l 5 3 l
9 0 l 5 -3 l 3 -3 l 3 -8 l 0 -25 l d
3 w

2158 969 m -2 -1 l -3 -3 l -2 -3 l 0 -5 l 2 -3 l 3 -3 l
2 -1 l 4 -1 l 7 0 l 5 1 l 2 1 l 3 3 l 2 3 l 0 5 l -2 3 l
-3 3 l -2 1 l d
2 w

1909 583 m 0 -42 l
1623 583 m 0 -42 l
1336 583 m 0 -42 l
1050 583 m 0 -42 l
763 583 m 0 -42 l
477 583 m 0 -42 l
1909 583 m -1432 0 l d
5 w

1913 439 m 0 40 l
1886 517 m 0 -22 l 20 -2 l -2 2 l -3 7 l 0 7 l 3 6 l
4 5 l 7 2 l 4 0 l 7 -2 l 4 -5 l 3 -6 l 0 -7 l -3 -7 l
-2 -2 l -4 -2 l
1626 439 m 0 40 l
1599 512 m 31 -22 l 0 33 l 1599 512 m 47 0 l
1340 439 m 0 40 l
1313 495 m 0 25 l 18 -14 l 0 7 l 2 4 l 2 3 l 7 2 l
4 0 l 7 -2 l 4 -5 l 3 -6 l 0 -7 l -3 -7 l -2 -2 l -4 -2 l
1054 439 m 0 40 l
1038 493 m -2 0 l -5 2 l -2 2 l -2 5 l 0 9 l 2 4 l
2 2 l 5 3 l 4 0 l 5 -3 l 6 -4 l 23 -22 l 0 31 l
767 439 m 0 40 l
749 501 m -2 4 l -7 7 l 47 0 l
454 504 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
2 7 l 0 5 l -2 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l d
6 w

1469 334 m 0 59 l -33 0 l
1408 354 m 6 2 l 6 6 l 2 8 l 0 6 l -2 8 l -6 6 l -6 3 l
-8 0 l -5 -3 l -6 -6 l -3 -8 l 0 -6 l 3 -8 l 6 -6 l
5 -2 l 8 0 l
1338 354 m 0 44 l 3 8 l 3 3 l 5 3 l 8 0 l 6 -3 l 1338 362 m
6 -6 l 5 -2 l 8 0 l 6 2 l 6 6 l 2 8 l 0 6 l -2 8 l
-6 6 l -6 3 l -8 0 l -5 -3 l -6 -6 l d
3 w

1307 384 m -2 -1 l -5 -5 l 0 30 l
1249 378 m 4 2 l 3 4 l 1 7 l 0 4 l -1 7 l -3 4 l -4 2 l
-3 0 l -4 -2 l -3 -4 l -1 -7 l 0 -4 l 1 -7 l 3 -4 l
4 -2 l 3 0 l d
6 w

1193 323 m 5 6 l 6 8 l 6 11 l 2 14 l 0 11 l -2 14 l
-6 11 l -6 8 l -5 6 l
1134 354 m 27 0 l 6 2 l 5 6 l 3 8 l 0 9 l -3 8 l -2 3 l
-6 3 l -5 0 l -6 -3 l -6 -6 l -2 -8 l 0 -8 l 2 -9 l
3 -3 l 6 -2 l
1067 323 m 50 89 l
1008 354 m 27 0 l 6 2 l 5 6 l 3 8 l 0 9 l -3 8 l -2 3 l
-6 3 l -5 0 l -6 -3 l -6 -6 l -2 -8 l 0 -8 l 2 -9 l
3 -3 l 6 -2 l d
3 w

972 378 m 4 2 l 3 4 l 1 7 l 0 4 l -1 7 l -3 4 l -4 2 l
-3 0 l -4 -2 l -3 -4 l -1 -7 l 0 -4 l 1 -7 l 3 -4 l
4 -2 l 3 0 l d
6 w

936 323 m -5 6 l -6 8 l -5 11 l -3 14 l 0 11 l 3 14 l
5 11 l 6 8 l 5 6 l d
2 w

477 583 m 0 583 l d
3 w

1793 1244 m -24 24 l 1769 1244 m 24 24 l
1557 1249 m -24 24 l 1533 1249 m 24 24 l
1683 1258 m -24 24 l 1659 1258 m 24 24 l
1511 1263 m -24 24 l 1487 1263 m 24 24 l
1364 1273 m -24 24 l 1340 1273 m 24 24 l
1537 1277 m -24 24 l 1513 1277 m 24 24 l
1393 1280 m -24 24 l 1369 1280 m 24 24 l
1283 1289 m -24 24 l 1259 1289 m 24 24 l
842 1513 m -24 24 l 818 1513 m 24 24 l
1034 1343 m -24 24 l 1010 1343 m 24 24 l
880 1465 m -24 24 l 856 1465 m 24 24 l
778 1588 m -24 24 l 754 1588 m 24 24 l
817 1515 m -24 24 l 793 1515 m 24 24 l
866 1456 m -24 24 l 842 1456 m 24 24 l
765 1617 m -24 24 l 741 1617 m 24 24 l
772 1619 m -24 24 l 748 1619 m 24 24 l
760 1647 m -24 24 l 736 1647 m 24 24 l
752 1652 m -24 24 l 728 1652 m 24 24 l
751 1657 m -24 24 l 727 1657 m 24 24 l
744 1657 m -24 24 l 720 1657 m 24 24 l
754 1645 m -24 24 l 730 1645 m 24 24 l
744 1662 m -24 24 l 720 1662 m 24 24 l
743 1674 m -24 24 l 719 1674 m 24 24 l
749 1662 m -24 24 l 725 1662 m 24 24 l
731 1684 m -24 24 l 707 1684 m 24 24 l
735 1686 m -24 24 l 711 1686 m 24 24 l
720 1693 m -24 24 l 696 1693 m 24 24 l
690 1751 m -24 24 l 666 1751 m 24 24 l
668 1797 m -24 24 l 644 1797 m 24 24 l
654 1827 m -24 24 l 630 1827 m 24 24 l
1763 1398 m -17 0 l 26 16 l 0 -32 l -26 16 l
1567 1420 m -17 0 l 26 16 l 0 -32 l -26 16 l
1341 1445 m -17 0 l 26 16 l 0 -32 l -26 16 l
1180 1471 m -17 0 l 26 16 l 0 -32 l -26 16 l
1102 1493 m -17 0 l 26 16 l 0 -32 l -26 16 l
1008 1516 m -17 0 l 26 16 l 0 -32 l -26 16 l
963 1537 m -17 0 l 26 16 l 0 -32 l -26 16 l
913 1561 m -17 0 l 26 16 l 0 -32 l -26 16 l
870 1585 m -17 0 l 26 16 l 0 -32 l -26 16 l
842 1607 m -17 0 l 26 16 l 0 -32 l -26 16 l
815 1630 m -17 0 l 26 16 l 0 -32 l -26 16 l
782 1659 m -17 0 l 26 16 l 0 -32 l -26 16 l
767 1675 m -17 0 l 26 16 l 0 -32 l -26 16 l
745 1700 m -17 0 l 26 16 l 0 -32 l -26 16 l
726 1724 m -17 0 l 26 16 l 0 -32 l -26 16 l
710 1748 m -17 0 l 26 16 l 0 -32 l -26 16 l
691 1776 m -17 0 l 26 16 l 0 -32 l -26 16 l
679 1793 m -17 0 l 26 16 l 0 -32 l -26 16 l
666 1817 m -17 0 l 26 16 l 0 -32 l -26 16 l
653 1840 m -17 0 l 26 16 l 0 -32 l -26 16 l
640 1864 m -17 0 l 26 16 l 0 -32 l -26 16 l
629 1886 m -17 0 l 26 16 l 0 -32 l -26 16 l
617 1911 m -17 0 l 26 16 l 0 -32 l -26 16 l
608 1931 m -17 0 l 26 16 l 0 -32 l -26 16 l
595 1962 m -17 0 l 26 16 l 0 -32 l -26 16 l
587 1981 m -17 0 l 26 16 l 0 -32 l -26 16 l
579 2003 m -17 0 l 26 16 l 0 -32 l -26 16 l
571 2023 m -17 0 l 26 16 l 0 -32 l -26 16 l
562 2048 m -17 0 l 26 16 l 0 -32 l -26 16 l
552 2075 m -17 0 l 26 16 l 0 -32 l -26 16 l
544 2098 m -17 0 l 26 16 l 0 -32 l -26 16 l
537 2121 m -17 0 l 26 16 l 0 -32 l -26 16 l
528 2148 m -17 0 l 26 16 l 0 -32 l -26 16 l
521 2170 m -17 0 l 26 16 l 0 -32 l -26 16 l
515 2192 m -17 0 l 26 16 l 0 -32 l -26 16 l
508 2214 m -17 0 l 26 16 l 0 -32 l -26 16 l
502 2237 m -17 0 l 26 16 l 0 -32 l -26 16 l
495 2262 m -17 0 l 26 16 l 0 -32 l -26 16 l
490 2282 m -17 0 l 26 16 l 0 -32 l -26 16 l
483 2309 m -17 0 l 26 16 l 0 -32 l -26 16 l
477 2332 m -17 0 l 26 16 l 0 -32 l -26 16 l
1909 1166 m 42 0 l
1909 1399 m 42 0 l
1909 1632 m 42 0 l
1909 1865 m 42 0 l
1909 2098 m 42 0 l
1909 2332 m 42 0 l
1909 1166 m 0 1166 l d
5 w

1992 1366 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 5 l -3 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l
2034 1399 m 2 -2 l 3 2 l -3 2 l -2 -2 l
2003 1415 m -2 0 l -5 2 l -2 2 l -2 5 l 0 9 l 2 4 l
2 2 l 5 3 l 4 0 l 5 -3 l 6 -4 l 23 -22 l 0 31 l
1992 1599 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 5 l -3 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l
2034 1632 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1992 1668 m 31 -22 l 0 33 l 1992 1668 m 47 0 l
1992 1832 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 5 l -3 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l
2034 1865 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1999 1907 m -5 -2 l -2 -6 l 0 -5 l 2 -7 l 7 -4 l 11 -2 l
11 0 l 9 2 l 4 4 l 3 7 l 0 2 l -3 7 l -4 4 l -7 3 l
-2 0 l -7 -3 l -4 -4 l -2 -7 l 0 -2 l 2 -7 l 4 -4 l
7 -2 l
1992 2066 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 5 l -3 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l
2034 2098 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1992 2124 m 2 -7 l 5 -2 l 4 0 l 4 2 l 3 5 l 2 9 l 2 6 l
5 5 l 4 2 l 7 0 l 4 -2 l 2 -3 l 3 -6 l 0 -9 l -3 -7 l
-2 -2 l -4 -2 l -7 0 l -4 2 l -5 4 l -2 7 l -2 9 l
-3 4 l -4 3 l -4 0 l -5 -3 l -2 -6 l 0 -9 l
2001 2296 m -2 4 l -7 7 l 47 0 l
2034 2332 m 2 -2 l 3 2 l -3 2 l -2 -2 l
1992 2359 m 2 -7 l 7 -4 l 11 -2 l 7 0 l 11 2 l 6 4 l
3 7 l 0 5 l -3 6 l -6 5 l -11 2 l -7 0 l -11 -2 l -7 -5 l
-2 -6 l 0 -5 l d
6 w

2145 1647 m 9 0 l 8 2 l 3 3 l 3 6 l 0 5 l -3 6 l -6 5 l
-8 3 l -8 0 l -9 -3 l -3 -2 l -2 -6 l 0 -6 l 2 -5 l
6 -6 l 8 -2 l 42 -12 l
2098 1746 m 89 -50 l
2145 1767 m 9 0 l 8 2 l 3 3 l 3 6 l 0 5 l -3 6 l -6 5 l
-8 3 l -8 0 l -9 -3 l -3 -2 l -2 -6 l 0 -6 l 2 -5 l
6 -6 l 8 -2 l 42 -11 l d
3 w

2152 1835 m 2 -4 l 4 -3 l 7 -1 l 4 0 l 7 1 l 4 3 l
2 4 l 0 3 l -2 4 l -4 3 l -7 1 l -4 0 l -7 -1 l -4 -3 l
-2 -4 l 0 -3 l
1909 1166 m 0 31 l
1623 1166 m 0 31 l
1336 1166 m 0 31 l
1050 1166 m 0 31 l
763 1166 m 0 31 l
477 1166 m 0 31 l
1909 1166 m -1432 0 l
0 1166 l
1909 2332 m -1432 0 l d
showpage E
E
%%Trailer
%%Pages: 1
